Correlations between resonances in a statistical scattering model

The distortion of the regular motion in a quantum system by its coupling to the continuum of decay channels is investigated. The regular motion is described by means of a Poissonian ensemble. We focus on the case of only few channels K<10. The coupling to the continuum induces two main effects, due to which the distorted system differs from a chaotic system (described by a Gaussian ensemble): 1. The width distribution for large coupling becomes broader than the corresponding $\chi^2_K$ distribution in the GOE case. 2. Due to the coupling to the continuum, correlations are induced not only between the positions of the resonances but also between positions and widths. These correlations remain even in the strong coupling limit. In order to explain these results, an asymptotic expression for the width distribution is derived for the one channel case. It relates the width of a trapped resonance state to the distance between its two neighboring levels.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
-90.0 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
-90.0 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==
gsave currentpoint currentpoint translate
-90.0 rotate neg exch neg exch translate

==> (inline-ps-5) <==
currentpoint grestore moveto

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
-90.0 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto
